The Semimetal-Antiferromagnetic Mott Insulator Quantum Phase Transition of the Hubbard Model on the Honeycomb Lattice

The Hubbard model on the honeycomb lattice undergoes a quantum phase transition from a semimetallic to a Mott insulating phase and from a disordered to an anti-ferromagnetically phase. We show that these transitions occur simultaneously and we calculate the critical coupling $U_c=3.835(14)$ as well as the critical exponents $\nu=1.181(43)$ and $\beta=0.898(37)$ which are expected to fall into the $SU(2)$ Gross-Neveu universality class. For this we employ Hybrid Monte Carlo simulations, extrapolate the single particle gap and the spin structure factors to the thermodynamic and continuous time limits, and perform a data collapse fit. We also determine the zero temperature values of single particle gap and staggered magnetisation on both sides of the phase transition.

==> data/gap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,921){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(814,1354){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(814,1787){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(814,2220){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(814,2653){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(814,3086){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(814,3520){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(814,3953){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(814,4386){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(1246,484){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1997,484){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(2748,484){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(3499,484){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(4250,484){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(5001,484){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(5752,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(6503,484){\makebox(0,0){\strut{}$4.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta_0$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$U$}}%
      \csname LTb\endcsname%%
      \put(1870,4646){\makebox(0,0)[r]{\strut{}$\beta = 3$}}%
      \csname LTb\endcsname%%
      \put(1870,4426){\makebox(0,0)[r]{\strut{}$\beta = 4$}}%
      \csname LTb\endcsname%%
      \put(1870,4206){\makebox(0,0)[r]{\strut{}$\beta = 6$}}%
      \csname LTb\endcsname%%
      \put(1870,3986){\makebox(0,0)[r]{\strut{}$\beta = 8$}}%
      \csname LTb\endcsname%%
      \put(1870,3766){\makebox(0,0)[r]{\strut{}$\beta = 10$}}%
      \csname LTb\endcsname%%
      \put(1870,3546){\makebox(0,0)[r]{\strut{}$\beta = 12$}}%
      \csname LTb\endcsname%%
      \put(1870,3326){\makebox(0,0)[r]{\strut{}$\beta = \infty$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gap-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/gap_collapse0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4896.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(682,1179){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(682,1653){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(682,2128){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(682,2602){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(682,3077){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(682,3551){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(814,484){\makebox(0,0){\strut{}$-25$}}%
      \csname LTb\endcsname%%
      \put(1340,484){\makebox(0,0){\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(1867,484){\makebox(0,0){\strut{}$-15$}}%
      \csname LTb\endcsname%%
      \put(2393,484){\makebox(0,0){\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(2920,484){\makebox(0,0){\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(3446,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3973,484){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(4499,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta\Delta_0$}}}%
      \put(2656,154){\makebox(0,0){\strut{}$\beta^{1/\nu}(U-U_c)$}}%
      \csname LTb\endcsname%%
      \put(1738,3378){\makebox(0,0)[r]{\strut{}$\beta = 3$}}%
      \csname LTb\endcsname%%
      \put(1738,3158){\makebox(0,0)[r]{\strut{}$\beta = 4$}}%
      \csname LTb\endcsname%%
      \put(1738,2938){\makebox(0,0)[r]{\strut{}$\beta = 6$}}%
      \csname LTb\endcsname%%
      \put(1738,2718){\makebox(0,0)[r]{\strut{}$\beta = 8$}}%
      \csname LTb\endcsname%%
      \put(1738,2498){\makebox(0,0)[r]{\strut{}$\beta = 10$}}%
      \csname LTb\endcsname%%
      \put(1738,2278){\makebox(0,0)[r]{\strut{}$\beta = 12$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gap_collapse0-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/m_s_collapse.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1142){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(814,1690){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(814,2237){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(814,2785){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(814,3332){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(946,484){\makebox(0,0){\strut{}$-25$}}%
      \csname LTb\endcsname%%
      \put(1474,484){\makebox(0,0){\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(2002,484){\makebox(0,0){\strut{}$-15$}}%
      \csname LTb\endcsname%%
      \put(2530,484){\makebox(0,0){\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(3059,484){\makebox(0,0){\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(3587,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4115,484){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta^{\upbeta/\nu} m_s$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$\beta^{1/\nu}(U-U_c)$}}%
      \csname LTb\endcsname%%
      \put(1870,3378){\makebox(0,0)[r]{\strut{}$\beta = 3$}}%
      \csname LTb\endcsname%%
      \put(1870,3158){\makebox(0,0)[r]{\strut{}$\beta = 4$}}%
      \csname LTb\endcsname%%
      \put(1870,2938){\makebox(0,0)[r]{\strut{}$\beta = 6$}}%
      \csname LTb\endcsname%%
      \put(1870,2718){\makebox(0,0)[r]{\strut{}$\beta = 8$}}%
      \csname LTb\endcsname%%
      \put(1870,2498){\makebox(0,0)[r]{\strut{}$\beta = 10$}}%
      \csname LTb\endcsname%%
      \put(1870,2278){\makebox(0,0)[r]{\strut{}$\beta = 12$}}%
      \csname LTb\endcsname%%
      \put(1870,2058){\makebox(0,0)[r]{\strut{}$\beta = \infty$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{m_s_collapse-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/m_s_intensive.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(814,1111){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(814,1517){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(814,1924){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(814,2331){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(814,2738){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(814,3144){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(814,3551){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(3274,484){\makebox(0,0){\strut{}$U_c$}}%
      \csname LTb\endcsname%%
      \put(3411,484){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(946,484){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1357,484){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(1768,484){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2178,484){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(2589,484){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3000,484){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(3821,484){\makebox(0,0){\strut{}$4.5$}}%
      \csname LTb\endcsname%%
      \put(4232,484){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(4643,484){\makebox(0,0){\strut{}$5.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2127){\rotatebox{-270}{\makebox(0,0){\strut{}$m_s$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$U$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{m_s_intensive-pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tikz/opening_gap.tex <==
\centering
\hfill
\begin{tikzpicture}
	\node[anchor=south west,inner sep=0] (band) at (0,-1) {\includegraphics[height=0.25\textheight]{band_structure.png}};
	\node[anchor=south west,inner sep=0] (cone) at (6.4,2.4) {\includegraphics[height=0.11\textheight]{dirac_cone.png}};
	\node[anchor=south west,inner sep=0] (open) at (6.4,-1.) {\includegraphics[height=0.11\textheight]{dirac_gap.png}};
	\node at (8,0.3) {\footnotesize$\}$\Large};
	\node at (8.2,0.3) {$\Delta$};
	\begin{scope}[x={(cone.south east)},y={(cone.north west)}]
		\draw[->,ultra thick] (cone) -- (open) node[midway,right] {$U>U_c$};
	\end{scope}
	\color{black}
	\begin{scope}
		\draw[thick] (4.2,2.7) circle (0.35);
		\draw[thick] (4.2,3.05) -- (6.6,4.6);
		\draw[thick] (4.2,2.35) -- (7.58,2.57);
	\end{scope}
\end{tikzpicture}
%\vspace*{-8\baselineskip}\
%\phantom{+}
\hfill
\raisebox{0.1\height}{
	\begin{tikzpicture}
		\grapheneColor{0}{0}
		\draw[thick,->] (0,.3)--(0,1);
		\draw[thick,->] (1,1)--(1,.3);
%	\end{tikzpicture}
	\node at (1.5,0) {$+$};		
%	\begin{tikzpicture}
		\grapheneColorShift{0}{0}{2cm}{0}
		\draw[thick,->] (2,1)--(2,.3);
		\draw[thick,->] (3,.3)--(3,1);
		
		\node at (-.5,-1.5) {$+$};		
		\grapheneColorShift{0}{0}{0}{-1.5cm}
		\draw[thick,->] (-0.1,-.5)--(-0.1,-1.2);
		\draw[thick,->] (.1,-1.2)--(.1,-.5);
		
		\node at (1.5,-1.5) {$+$};		
		\grapheneColorShift{0}{0}{2cm}{-1.5cm}
		\draw[thick,->] (2.9,-.5)--(2.9,-1.2);
		\draw[thick,->] (3.1,-1.2)--(3.1,-.5);
		
		\draw[->,ultra thick] (1.,-2) -- (.5,-2.7) node[midway,right] {$U>U_c$};
		\draw[->,ultra thick] (2.,-2) -- (2.5,-2.7);
		
		\grapheneColorShift{0}{0}{0}{-4cm}
		\draw[thick,->] (0,-3.7)--(0,-3);
		\draw[thick,->] (1,-3)--(1,-3.7);
		%	\end{tikzpicture}
		\node at (1.5,-4) {or};		
		%	\begin{tikzpicture}
		\grapheneColorShift{0}{0}{2cm}{-4cm}
		\draw[thick,->] (2,-3)--(2,-3.7);
		\draw[thick,->] (3,-3.7)--(3,-3);
	\end{tikzpicture}
\hfill
}
